A catalog of planetary nebulae in the elliptical galaxy NGC 4697

We present a catalog of 535 planetary nebulae discovered in the flattened elliptical galaxy NGC 4697, using the FORS1 Cassegrain spectrograph of the Very Large Telescope of the European Southern Observatory at Cerro Paranal, Chile. The catalog provides positions (x, y coordinates relative to the center of light of NGC 4697, as well as RA, Dec.), and, for almost all PNs, the magnitude m(5007) and the heliocentric radial velocity in km/s.

==> (inline-0) <==
\begin{deluxetable}{rrrrrrrrrrrr}
\tablecaption{Planetary nebulae in NGC 4697 \tablenotemark{a} \label{tbl-1}}
\tablewidth{0pt}
%%\rotate
\tabletypesize{\tiny}
\tablehead{
\colhead{Id, E} & \colhead{Id, W} & \colhead{$x$, G} & \colhead{$y$, G} & 
\colhead{\ } & \colhead{$\alpha$} & \colhead{(2000)} & 
\colhead{\ } & \colhead{$\delta$} & \colhead{(2000)} &
\colhead{$m$(5007)} & \colhead{Helioc. RV}
} 
\startdata
%    idE    idW        xG      yG      alh    alm     als       decg   decm   decs       mag     helRV

      7 &   1001 &   -295 &   -801 &    12 &   48 &   44.02 &    -5 &   50 &    2.4 &    26.6 &    1228 \\
      9 &   1070 &     41 &   -894 &    12 &   48 &   40.47 &    -5 &   50 &   47.8 &    26.9 &     980 \\
     20 &   1002 &   -254 &   -670 &    12 &   48 &   42.78 &    -5 &   49 &   42.0 &    27.3 &    1354 \\
     21 &   1004 &   -209 &   -581 &    12 &   48 &   41.73 &    -5 &   49 &   30.0 &    26.3 &    1283 \\
     22 &   1003 &   -181 &   -713 &    12 &   48 &   42.14 &    -5 &   49 &   56.1 &    27.4 &    1283 \\
     23 &   1071 &   -110 &   -707 &    12 &   48 &   41.25 &    -5 &   50 &    1.1 &    27.4 &    1140 \\
     24 &   1072 &    -90 &   -667 &    12 &   48 &   40.78 &    -5 &   49 &   55.5 &    26.5 &    1266 \\
     25 &   1073 &     38 &   -596 &    12 &   48 &   38.82 &    -5 &   49 &   53.6 &    26.1 &     995 \\
     45 &   1005 &   -254 &   -554 &    12 &   48 &   42.14 &    -5 &   49 &   21.1 &    26.7 &    1120 \\
     46 &   1006 &   -255 &   -460 &    12 &   48 &   41.61 &    -5 &   49 &    4.1 &    25.9 &    1406 \\
     47 &   1007 &   -181 &   -457 &    12 &   48 &   40.70 &    -5 &   49 &    9.8 &    26.4 &    1063 \\
     48 &   1008 &   -169 &   -391 &    12 &   48 &   40.17 &    -5 &   48 &   58.8 &    27.7 &    1006 \\
     49 &   1074 &   -100 &   -479 &    12 &   48 &   39.84 &    -5 &   49 &   20.6 &    26.8 &    1244 \\
     50 &   1075 &    -62 &   -429 &    12 &   48 &   39.09 &    -5 &   49 &   14.8 &    26.7 &    1492 \\
     51 &   1076 &    -54 &   -437 &    12 &   48 &   39.04 &    -5 &   49 &   17.0 &    26.7 &    1463 \\
     53 &   1078 &    -52 &   -378 &    12 &   48 &   38.69 &    -5 &   49 &    6.5 &    26.2 &    1033 \\
     54 &   1079 &     23 &   -413 &    12 &   48 &   37.98 &    -5 &   49 &   19.1 &    26.1 &    1060 \\
     55 &   1080 &    -29 &   -477 &    12 &   48 &   38.97 &    -5 &   49 &   26.3 &    27.9 &    1320 \\
     56 &   1081 &      0 &   -509 &    12 &   48 &   38.79 &    -5 &   49 &   34.5 &    27.3 &    1275 \\
     57 &   1082 &     35 &   -517 &    12 &   48 &   38.40 &    -5 &   49 &   38.9 &    27.6 &    1407 \\
     61 &   1157 &    101 &   -510 &    12 &   48 &   37.58 &    -5 &   49 &   43.3 &    27.5 &    1422 \\
     62 &   1158 &    103 &   -520 &    12 &   48 &   37.60 &    -5 &   49 &   45.3 &    26.6 &    1124 \\
     86 &   1010 &   -329 &   -326 &    12 &   48 &   41.76 &    -5 &   48 &   33.5 &    26.5 &    1030 \\
     87 &   1009 &   -311 &   -360 &    12 &   48 &   41.72 &    -5 &   48 &   41.0 &    27.5 &    1377 \\
     88 &   1017 &   -275 &   -243 &    12 &   48 &   40.62 &    -5 &   48 &   23.1 &    27.2 &    1232 \\
     89 &   1016 &   -262 &   -209 &    12 &   48 &   40.26 &    -5 &   48 &   18.0 &    26.9 &    1254 \\
     90 &   1011 &   -259 &   -297 &    12 &   48 &   40.74 &    -5 &   48 &   34.1 &    26.7 &    1598 \\
     91 &   1018 &   -193 &   -277 &    12 &   48 &   39.82 &    -5 &   48 &   36.3 &    27.7 &    1399 \\
     92 &   1014 &   -195 &   -225 &    12 &   48 &   39.55 &    -5 &   48 &   26.6 &    26.5 &    1452 \\
     93 &   1015 &   -183 &   -207 &    12 &   48 &   39.29 &    -5 &   48 &   24.3 &    26.9 &    1472 \\
     94 &   1019 &   -158 &   -271 &    12 &   48 &   39.36 &    -5 &   48 &   38.0 &    27.7 &    1355 \\
     95 &   1012 &   -160 &   -261 &    12 &   48 &   39.33 &    -5 &   48 &   36.1 &    27.1 &    1352 \\
     96 &   1013 &   -160 &   -253 &    12 &   48 &   39.29 &    -5 &   48 &   34.5 &    26.7 &    1119 \\
     97 &   1023 &   -159 &   -220 &    12 &   48 &   39.09 &    -5 &   48 &   28.7 &    28.0 &    1553 \\
     98 &   1083 &   -144 &   -177 &    12 &   48 &   38.66 &    -5 &   48 &   22.1 &    26.5 &    1427 \\
     99 &   1084 &   -121 &   -176 &    12 &   48 &   38.38 &    -5 &   48 &   23.9 &    26.1 &    1464 \\
    100 &   1085 &    -98 &   -168 &    12 &   48 &   38.05 &    -5 &   48 &   24.5 &    26.4 &    1298 \\
    101 &   1086 &    -48 &   -172 &    12 &   48 &   37.47 &    -5 &   48 &   29.2 &    26.7 &     789 \\
    102 &   1087 &     40 &   -173 &    12 &   48 &   36.40 &    -5 &   48 &   37.0 &    27.5 &    1271 \\
    103 &   1162 &     67 &   -164 &    12 &   48 &   36.02 &    -5 &   48 &   37.8 &    26.5 &    1464 \\
    104 &   1088 &    -69 &   -214 &    12 &   48 &   37.97 &    -5 &   48 &   35.2 &    27.4 &    1416 \\
    105 &   1089 &    -29 &   -197 &    12 &   48 &   37.38 &    -5 &   48 &   35.6 &    26.9 &    1487 \\
    106 &   1090 &     34 &   -205 &    12 &   48 &   36.65 &    -5 &   48 &   42.3 &    26.0 &     920 \\
    107 &   1091 &     24 &   -269 &    12 &   48 &   37.14 &    -5 &   48 &   53.1 &    26.9 &    1242 \\
    108 &   1163 &     61 &   -291 &    12 &   48 &   36.82 &    -5 &   49 &    0.2 &    26.5 &    1223 \\
    109 &   1092 &   -104 &   -320 &    12 &   48 &   38.99 &    -5 &   48 &   51.5 &    25.8 &    1286 \\
    110 &   1093 &    -92 &   -343 &    12 &   48 &   38.97 &    -5 &   48 &   56.6 &    27.2 &    1121 \\
    111 &   1094 &    -39 &   -324 &    12 &   48 &   38.23 &    -5 &   48 &   57.8 &    26.2 &    1455 \\
    112 &   1095 &    -37 &   -337 &    12 &   48 &   38.27 &    -5 &   49 &    0.2 &    26.1 &    1345 \\
    136 &   1024 &   -333 &    -26 &    12 &   48 &   40.09 &    -5 &   47 &   38.9 &    26.6 &    1148 \\
    143 &   1025 &   -251 &     35 &    12 &   48 &   38.76 &    -5 &   47 &   34.7 &    26.0 &    1364 \\
    144 &   1026 &   -179 &     33 &    12 &   48 &   37.90 &    -5 &   47 &   41.2 &    26.3 &    1094 \\
    145 &   1027 &   -167 &     26 &    12 &   48 &   37.79 &    -5 &   47 &   43.5 &    25.8 &     975 \\
    146 &   1097 &   -132 &     34 &    12 &   48 &   37.32 &    -5 &   47 &   45.0 &    26.9 &    1153 \\
    147 &   1028 &   -273 &     14 &    12 &   48 &   39.14 &    -5 &   47 &   36.8 &    26.9 &    1006 \\
    148 &   1029 &   -271 &     -0 &    12 &   48 &   39.20 &    -5 &   47 &   39.4 &    26.4 &    1015 \\
    149 &   1030 &   -253 &     10 &    12 &   48 &   38.92 &    -5 &   47 &   39.2 &    26.3 &    1054 \\
    150 &   1031 &   -237 &     19 &    12 &   48 &   38.67 &    -5 &   47 &   38.8 &    26.4 &    1297 \\
    151 &   1032 &   -212 &      9 &    12 &   48 &   38.43 &    -5 &   47 &   42.7 &    26.2 &    1082 \\
    153 &   1034 &   -181 &     10 &    12 &   48 &   38.05 &    -5 &   47 &   45.3 &    26.8 &    1117 \\
    155 &   1036 &   -302 &    -23 &    12 &   48 &   39.69 &    -5 &   47 &   40.9 &    27.1 &    1321 \\
    156 &   1037 &   -259 &    -21 &    12 &   48 &   39.17 &    -5 &   47 &   44.3 &    27.2 &     983 \\
    157 &   1038 &   -252 &    -41 &    12 &   48 &   39.20 &    -5 &   47 &   48.4 &    27.2 &    1026 \\
    158 &   1039 &   -230 &    -55 &    12 &   48 &   39.02 &    -5 &   47 &   52.8 &    26.0 &    1300 \\
    159 &   1040 &   -261 &    -67 &    12 &   48 &   39.45 &    -5 &   47 &   52.3 &    26.6 &    1135 \\
    160 &   1041 &   -248 &    -68 &    12 &   48 &   39.30 &    -5 &   47 &   53.7 &    26.2 &    1491 \\
    161 &   1042 &   -309 &    -66 &    12 &   48 &   40.03 &    -5 &   47 &   48.1 &    27.0 &    1120 \\
    162 &   1043 &   -301 &    -69 &    12 &   48 &   39.96 &    -5 &   47 &   49.4 &    26.4 &    1226 \\
    163 &   1044 &   -287 &   -105 &    12 &   48 &   39.99 &    -5 &   47 &   57.0 &    27.0 &    1174 \\
    164 &   1020 &   -272 &   -157 &    12 &   48 &   40.10 &    -5 &   48 &    7.8 &    27.2 &    1253 \\
    165 &   1045 &   -240 &   -131 &    12 &   48 &   39.57 &    -5 &   48 &    5.7 &    26.6 &    1040 \\
    166 &   1022 &   -228 &   -145 &    12 &   48 &   39.50 &    -5 &   48 &    9.3 &    26.4 &    1234 \\
    167 &   1021 &   -172 &   -149 &    12 &   48 &   38.84 &    -5 &   48 &   14.8 &    26.9 &    1252 \\
    168 &   1098 &   -134 &    -65 &    12 &   48 &   37.91 &    -5 &   48 &    2.8 &    27.0 &     906 \\
    169 &   1099 &   -112 &     26 &    12 &   48 &   37.12 &    -5 &   47 &   48.1 &    25.7 &    1410 \\
    170 &   1100 &    -87 &     26 &    12 &   48 &   36.81 &    -5 &   47 &   50.2 &    25.8 &    1418 \\
    171 &   1101 &   -105 &     -4 &    12 &   48 &   37.19 &    -5 &   47 &   54.2 &    25.9 &    1481 \\
    172 &   1102 &   -120 &    -46 &    12 &   48 &   37.62 &    -5 &   48 &    0.5 &    25.9 &    1126 \\
    173 &   1103 &   -114 &    -40 &    12 &   48 &   37.51 &    -5 &   47 &   59.9 &    26.6 &    1116 \\
    174 &   1104 &   -104 &   -121 &    12 &   48 &   37.86 &    -5 &   48 &   15.4 &    26.3 &    1140 \\
    175 &   1105 &    -76 &    -99 &    12 &   48 &   37.39 &    -5 &   48 &   13.8 &    26.8 &    1171 \\
    176 &   1106 &    -73 &   -107 &    12 &   48 &   37.40 &    -5 &   48 &   15.4 &    26.5 &    1210 \\
    177 &   1107 &    -58 &   -137 &    12 &   48 &   37.39 &    -5 &   48 &   22.3 &    26.6 &    1214 \\
    178 &   1108 &    -24 &    -60 &    12 &   48 &   36.54 &    -5 &   48 &   11.2 &    26.2 &    1242 \\
    179 &   1109 &     -9 &    -82 &    12 &   48 &   36.49 &    -5 &   48 &   16.4 &    26.2 &    1434 \\
    180 &   1110 &     -4 &   -135 &    12 &   48 &   36.72 &    -5 &   48 &   26.4 &    26.5 &    1065 \\
    181 &   1096 &     11 &   -161 &    12 &   48 &   36.68 &    -5 &   48 &   32.5 &    27.1 &    1159 \\
    182 &   1111 &     42 &   -115 &    12 &   48 &   36.06 &    -5 &   48 &   26.7 &    26.5 &    1136 \\
    183 &   1165 &     62 &    -91 &    12 &   48 &   35.67 &    -5 &   48 &   24.0 &    26.8 &    1228 \\
    184 &   1112 &     32 &    -46 &    12 &   48 &   35.79 &    -5 &   48 &   13.4 &    26.9 &    1576 \\
    185 &   1166 &     89 &     17 &    12 &   48 &   34.73 &    -5 &   48 &    6.8 &    26.3 &    1231 \\
    186 &   1167 &     97 &     12 &    12 &   48 &   34.66 &    -5 &   48 &    8.3 &    25.9 &    1346 \\
    200 &   1180 &     91 &    -39 &    12 &   48 &   35.02 &    -5 &   48 &   17.1 &    25.8 &    1642 \\
    203 &   1183 &     76 &    -85 &    12 &   48 &   35.47 &    -5 &   48 &   24.2 &    26.4 &    1170 \\
    204 &   1184 &     91 &    -91 &    12 &   48 &   35.32 &    -5 &   48 &   26.4 &    26.2 &    1325 \\
    205 &   1185 &     93 &   -121 &    12 &   48 &   35.46 &    -5 &   48 &   32.2 &    26.8 &    1631 \\
    229 &   1050 &   -317 &    170 &    12 &   48 &   38.79 &    -5 &   47 &    4.8 &    26.5 &    1061 \\
    232 &   1047 &   -243 &     50 &    12 &   48 &   38.57 &    -5 &   47 &   32.8 &    26.1 &    1260 \\
    233 &   1052 &   -247 &     66 &    12 &   48 &   38.53 &    -5 &   47 &   29.6 &    26.4 &    1268 \\
    234 &   1053 &   -250 &    160 &    12 &   48 &   38.04 &    -5 &   47 &   12.2 &    26.8 &    1062 \\
    235 &   1054 &   -228 &    165 &    12 &   48 &   37.74 &    -5 &   47 &   13.1 &    27.2 &     974 \\
    236 &   1055 &   -177 &    173 &    12 &   48 &   37.08 &    -5 &   47 &   16.1 &    27.5 &    1167 \\
    237 &   1116 &   -140 &    210 &    12 &   48 &   36.42 &    -5 &   47 &   12.4 &    27.1 &    1169 \\
    239 &   1056 &   -164 &    118 &    12 &   48 &   37.22 &    -5 &   47 &   27.1 &    27.1 &    1174 \\
    240 &   1057 &   -170 &    108 &    12 &   48 &   37.35 &    -5 &   47 &   28.3 &    27.0 &    1185 \\
    241 &   1058 &   -186 &    123 &    12 &   48 &   37.47 &    -5 &   47 &   24.2 &    27.0 &    1293 \\
    242 &   1059 &   -186 &    116 &    12 &   48 &   37.51 &    -5 &   47 &   25.6 &    26.3 &    1159 \\
    243 &   1060 &   -215 &    101 &    12 &   48 &   37.95 &    -5 &   47 &   25.8 &    26.5 &    1253 \\
    245 &   1061 &   -214 &     55 &    12 &   48 &   38.19 &    -5 &   47 &   34.3 &    27.3 &    1248 \\
    246 &   1048 &   -183 &     51 &    12 &   48 &   37.85 &    -5 &   47 &   37.6 &    25.7 &    1506 \\
    248 &   1062 &   -177 &     65 &    12 &   48 &   37.69 &    -5 &   47 &   35.6 &    26.9 &    1418 \\
    249 &   1063 &   -163 &     60 &    12 &   48 &   37.54 &    -5 &   47 &   37.5 &    26.6 &    1107 \\
    250 &   1064 &   -154 &     58 &    12 &   48 &   37.44 &    -5 &   47 &   38.8 &    27.1 &    1336 \\
    251 &   1113 &   -141 &     40 &    12 &   48 &   37.39 &    -5 &   47 &   43.2 &    26.2 &    1246 \\
    252 &   1114 &    -96 &     49 &    12 &   48 &   36.79 &    -5 &   47 &   45.3 &    26.0 &     930 \\
    253 &   1115 &    -84 &     45 &    12 &   48 &   36.67 &    -5 &   47 &   47.1 &    26.3 &    1483 \\
    254 &   1117 &    -79 &     61 &    12 &   48 &   36.53 &    -5 &   47 &   44.6 &    26.1 &    1289 \\
    255 &   1118 &    -67 &     56 &    12 &   48 &   36.40 &    -5 &   47 &   46.6 &    26.3 &    1195 \\
    256 &   1119 &    -70 &     68 &    12 &   48 &   36.36 &    -5 &   47 &   44.0 &    26.9 &    1618 \\
    257 &   1120 &    -71 &     72 &    12 &   48 &   36.36 &    -5 &   47 &   43.3 &    26.1 &    1322 \\
    258 &   1121 &    -43 &     60 &    12 &   48 &   36.10 &    -5 &   47 &   47.7 &    26.6 &    1357 \\
    259 &   1122 &    -46 &     91 &    12 &   48 &   35.95 &    -5 &   47 &   41.8 &    26.8 &    1425 \\
    260 &   1123 &    -26 &    101 &    12 &   48 &   35.65 &    -5 &   47 &   41.8 &    26.5 &    1467 \\
    261 &   1124 &    -13 &     88 &    12 &   48 &   35.56 &    -5 &   47 &   45.3 &    26.5 &    1334 \\
    262 &   1125 &     -4 &     68 &    12 &   48 &   35.57 &    -5 &   47 &   49.9 &    26.0 &    1040 \\
    263 &   1126 &      4 &     83 &    12 &   48 &   35.39 &    -5 &   47 &   47.7 &    26.5 &    1096 \\
    264 &   1127 &     21 &    100 &    12 &   48 &   35.09 &    -5 &   47 &   45.9 &    26.0 &    1338 \\
    265 &   1128 &     34 &     65 &    12 &   48 &   35.12 &    -5 &   47 &   53.3 &    26.9 &    1185 \\
    266 &   1190 &     59 &     96 &    12 &   48 &   34.65 &    -5 &   47 &   49.8 &    27.0 &    1057 \\
    268 &   1192 &     66 &    148 &    12 &   48 &   34.27 &    -5 &   47 &   41.1 &    26.3 &    1128 \\
    269 &   1129 &    -59 &    144 &    12 &   48 &   35.81 &    -5 &   47 &   31.2 &    26.3 &    1087 \\
    270 &   1130 &   -122 &    154 &    12 &   48 &   36.51 &    -5 &   47 &   24.0 &    26.0 &    1091 \\
    271 &   1131 &   -110 &    151 &    12 &   48 &   36.38 &    -5 &   47 &   25.6 &    26.7 &    1276 \\
    272 &   1132 &    -80 &    171 &    12 &   48 &   35.90 &    -5 &   47 &   24.7 &    25.5 &    1252 \\
    273 &   1133 &    -84 &    181 &    12 &   48 &   35.91 &    -5 &   47 &   22.4 &    26.4 &    1052 \\
    274 &   1134 &    -37 &    226 &    12 &   48 &   35.08 &    -5 &   47 &   18.1 &    27.5 &    1145 \\
    275 &   1135 &    -20 &    213 &    12 &   48 &   34.94 &    -5 &   47 &   22.2 &    26.8 &    1488 \\
    276 &   1136 &      9 &    219 &    12 &   48 &   34.55 &    -5 &   47 &   23.4 &    26.7 &    1405 \\
    374 &   1137 &   -120 &    174 &    12 &   48 &   36.37 &    -5 &   47 &   20.6 &    27.3 &    1203 \\
    277 &   1193 &     95 &    225 &    12 &   48 &   33.46 &    -5 &   47 &   29.7 &    27.0 &    1484 \\
    283 &   1199 &     99 &    112 &    12 &   48 &   34.07 &    -5 &   47 &   50.5 &    26.6 &    1074 \\
    284 &   1200 &     89 &     97 &    12 &   48 &   34.27 &    -5 &   47 &   52.4 &    26.2 &    1019 \\
    285 &   1201 &     92 &     79 &    12 &   48 &   34.33 &    -5 &   47 &   55.8 &    26.1 &    1398 \\
    286 &   1202 &     95 &     59 &    12 &   48 &   34.42 &    -5 &   47 &   59.7 &    26.8 &    1394 \\
    287 &   1189 &     82 &     39 &    12 &   48 &   34.69 &    -5 &   48 &    2.1 &    26.4 &    1506 \\
    306 &   1066 &   -268 &    299 &    12 &   48 &   37.46 &    -5 &   46 &   45.5 &    26.9 &    1119 \\
    308 &   1065 &   -210 &    240 &    12 &   48 &   37.10 &    -5 &   47 &    1.2 &    25.8 &    1518 \\
    309 &   1068 &   -164 &    262 &    12 &   48 &   36.41 &    -5 &   47 &    1.0 &    26.1 &    1069 \\
    310 &   1139 &   -147 &    288 &    12 &   48 &   36.06 &    -5 &   46 &   57.7 &    26.6 &    1205 \\
    311 &   1140 &   -140 &    294 &    12 &   48 &   35.93 &    -5 &   46 &   57.3 &    26.2 &    1469 \\
    312 &   1141 &   -129 &    317 &    12 &   48 &   35.67 &    -5 &   46 &   54.0 &    26.2 &    1132 \\
    318 &   1142 &   -115 &    255 &    12 &   48 &   35.86 &    -5 &   47 &    6.3 &    26.8 &     963 \\
    320 &   1143 &    -81 &    313 &    12 &   48 &   35.11 &    -5 &   46 &   58.8 &    28.0 &    1522 \\
    326 &   1144 &     -4 &    285 &    12 &   48 &   34.33 &    -5 &   47 &   10.5 &    27.2 &    1361 \\
    327 &   1145 &     16 &    255 &    12 &   48 &   34.26 &    -5 &   47 &   17.5 &    26.6 &    1234 \\
    328 &   1210 &     70 &    255 &    12 &   48 &   33.61 &    -5 &   47 &   22.0 &    26.8 &    1420 \\
    350 &   1146 &    -78 &    508 &    12 &   48 &   33.97 &    -5 &   46 &   23.9 &    27.7 &    1232 \\
    351 &   1147 &     41 &    602 &    12 &   48 &   31.99 &    -5 &   46 &   16.8 &    26.4 &    1216 \\
    352 &   1148 &      7 &    484 &    12 &   48 &   33.07 &    -5 &   46 &   35.4 &    27.6 &    1297 \\
    364 &   1069 &   -172 &    705 &    12 &   48 &   33.99 &    -5 &   45 &   40.2 &    26.9 &    1472 \\
    365 &   1149 &   -116 &    722 &    12 &   48 &   33.21 &    -5 &   45 &   41.8 &    26.3 &    1362 \\
    366 &   1150 &    -32 &    747 &    12 &   48 &   32.05 &    -5 &   45 &   44.4 &    26.0 &    1008 \\
    367 &   1215 &    101 &    774 &    12 &   48 &   30.28 &    -5 &   45 &   50.8 &    27.1 &    1280 \\
    372 &   1151 &     -1 &    900 &    12 &   48 &   30.80 &    -5 &   45 &   19.2 &    26.5 &     943 \\
      1 &     -1 &  -1468 &   -898 &    12 &   48 &   58.85 &    -5 &   48 &   40.7 &    26.5 &    1380 \\
      2 &     -1 &  -1275 &   -836 &    12 &   48 &   56.15 &    -5 &   48 &   45.8 &    26.6 &    1095 \\
      3 &     -1 &  -1076 &   -786 &    12 &   48 &   53.45 &    -5 &   48 &   53.5 &    27.8 &    1303 \\
      4 &     -1 &  -1005 &   -972 &    12 &   48 &   53.64 &    -5 &   49 &   33.4 &    -1.0 &    1128 \\
      5 &     -1 &   -647 &   -816 &    12 &   48 &   48.40 &    -5 &   49 &   35.3 &    26.9 &    1203 \\
      6 &     -1 &   -410 &   -901 &    12 &   48 &   46.00 &    -5 &   50 &   10.9 &    27.2 &     975 \\
      8 &     -1 &   -104 &   -973 &    12 &   48 &   42.69 &    -5 &   50 &   49.8 &    -1.0 &    1191 \\
     11 &     -1 &  -1302 &   -659 &    12 &   48 &   55.47 &    -5 &   48 &   11.4 &    27.4 &    1192 \\
     12 &     -1 &   -859 &   -666 &    12 &   48 &   50.13 &    -5 &   48 &   50.2 &    27.3 &    1400 \\
     13 &     -1 &   -666 &   -613 &    12 &   48 &   47.49 &    -5 &   48 &   56.9 &    27.0 &    1220 \\
     14 &     -1 &   -613 &   -700 &    12 &   48 &   47.34 &    -5 &   49 &   17.1 &    27.5 &    1025 \\
     15 &     -1 &   -551 &   -560 &    12 &   48 &   45.79 &    -5 &   48 &   57.2 &    26.5 &    1249 \\
     16 &     -1 &   -505 &   -599 &    12 &   48 &   45.45 &    -5 &   49 &    8.0 &    28.2 &    1322 \\
     17 &     -1 &   -471 &   -745 &    12 &   48 &   45.87 &    -5 &   49 &   37.4 &    27.1 &    1278 \\
     18 &     -1 &   -364 &   -639 &    12 &   48 &   43.96 &    -5 &   49 &   27.3 &    26.2 &    1276 \\
     19 &     -1 &   -413 &   -752 &    12 &   48 &   45.20 &    -5 &   49 &   43.5 &    28.6 &    1413 \\
     27 &     -1 &  -1325 &   -548 &    12 &   48 &   55.12 &    -5 &   47 &   49.3 &    27.7 &    1144 \\
     28 &     -1 &   -987 &   -405 &    12 &   48 &   50.20 &    -5 &   47 &   52.1 &    26.6 &    1381 \\
     29 &     -1 &   -872 &   -506 &    12 &   48 &   49.38 &    -5 &   48 &   20.1 &    27.3 &    1241 \\
     30 &     -1 &   -844 &   -544 &    12 &   48 &   49.25 &    -5 &   48 &   29.5 &    27.4 &    1065 \\
     31 &     -1 &   -829 &   -533 &    12 &   48 &   49.01 &    -5 &   48 &   28.7 &    26.4 &    1183 \\
     32 &     -1 &   -807 &   -542 &    12 &   48 &   48.79 &    -5 &   48 &   32.1 &    27.3 &    1335 \\
     33 &     -1 &   -829 &   -382 &    12 &   48 &   48.16 &    -5 &   48 &    1.4 &    28.4 &    1126 \\
     34 &     -1 &   -782 &   -446 &    12 &   48 &   47.94 &    -5 &   48 &   17.0 &    27.3 &    1290 \\
     35 &     -1 &   -772 &   -475 &    12 &   48 &   47.98 &    -5 &   48 &   23.0 &    27.0 &    1275 \\
     36 &     -1 &   -720 &   -399 &    12 &   48 &   46.92 &    -5 &   48 &   13.7 &    25.7 &    1193 \\
     37 &     -1 &   -685 &   -435 &    12 &   48 &   46.70 &    -5 &   48 &   23.1 &    27.5 &    1225 \\
     38 &     -1 &   -652 &   -437 &    12 &   48 &   46.31 &    -5 &   48 &   26.2 &    27.4 &    1397 \\
     39 &     -1 &   -596 &   -409 &    12 &   48 &   45.48 &    -5 &   48 &   26.0 &    27.8 &    1057 \\
     40 &     -1 &   -565 &   -426 &    12 &   48 &   45.19 &    -5 &   48 &   31.6 &    27.4 &    1038 \\
     41 &     -1 &   -657 &   -533 &    12 &   48 &   46.92 &    -5 &   48 &   43.2 &    26.2 &    1022 \\
     42 &     -1 &   -632 &   -531 &    12 &   48 &   46.60 &    -5 &   48 &   45.1 &    27.2 &    1369 \\
     44 &     -1 &   -400 &   -490 &    12 &   48 &   43.55 &    -5 &   48 &   57.3 &    26.9 &    1269 \\
     52 &   1077 &    -28 &   -427 &    12 &   48 &   38.67 &    -5 &   49 &   17.4 &    27.9 &    1342 \\
     65 &     -1 &  -1287 &   -191 &    12 &   48 &   52.63 &    -5 &   46 &   48.0 &    26.4 &    1246 \\
     66 &     -1 &  -1255 &   -266 &    12 &   48 &   52.67 &    -5 &   47 &    4.3 &    26.3 &    1184 \\
     67 &     -1 &  -1216 &   -260 &    12 &   48 &   52.15 &    -5 &   47 &    6.5 &    26.8 &    1212 \\
     68 &     -1 &  -1209 &   -238 &    12 &   48 &   51.95 &    -5 &   47 &    3.1 &    27.4 &    1131 \\
     69 &     -1 &  -1081 &   -165 &    12 &   48 &   49.98 &    -5 &   47 &    0.8 &    26.6 &    1220 \\
     70 &     -1 &  -1039 &   -170 &    12 &   48 &   49.50 &    -5 &   47 &    5.2 &    27.3 &    1195 \\
     71 &     -1 &   -890 &   -321 &    12 &   48 &   48.55 &    -5 &   47 &   45.1 &    27.7 &    1156 \\
     72 &     -1 &   -760 &   -177 &    12 &   48 &   46.15 &    -5 &   47 &   30.0 &    28.0 &    1469 \\
     73 &     -1 &   -748 &   -191 &    12 &   48 &   46.08 &    -5 &   47 &   33.7 &    27.4 &    1158 \\
     74 &     -1 &   -684 &   -195 &    12 &   48 &   45.33 &    -5 &   47 &   39.8 &    27.1 &    1174 \\
     75 &     -1 &   -630 &   -214 &    12 &   48 &   44.78 &    -5 &   47 &   47.8 &    27.9 &    1461 \\
     76 &     -1 &   -555 &   -216 &    12 &   48 &   43.88 &    -5 &   47 &   54.4 &    27.6 &    1159 \\
     77 &     -1 &   -677 &   -361 &    12 &   48 &   46.19 &    -5 &   48 &   10.4 &    27.2 &    1362 \\
     78 &     -1 &   -589 &   -345 &    12 &   48 &   45.03 &    -5 &   48 &   15.1 &    27.0 &    1324 \\
     79 &     -1 &   -515 &   -186 &    12 &   48 &   43.23 &    -5 &   47 &   52.4 &    27.2 &    1095 \\
     80 &     -1 &   -486 &   -166 &    12 &   48 &   42.75 &    -5 &   47 &   51.2 &    26.5 &    1432 \\
     81 &     -1 &   -398 &   -211 &    12 &   48 &   41.95 &    -5 &   48 &    6.9 &    27.4 &    1090 \\
     82 &     -1 &   -383 &   -232 &    12 &   48 &   41.88 &    -5 &   48 &   11.9 &    26.6 &    1016 \\
     83 &     -1 &   -443 &   -285 &    12 &   48 &   42.91 &    -5 &   48 &   16.5 &    27.2 &    1196 \\
     84 &     -1 &   -497 &   -332 &    12 &   48 &   43.83 &    -5 &   48 &   20.4 &    26.5 &    1274 \\
     85 &     -1 &   -412 &   -326 &    12 &   48 &   42.77 &    -5 &   48 &   26.6 &    27.6 &    1125 \\
    114 &     -1 &  -1513 &   -139 &    12 &   48 &   55.08 &    -5 &   46 &   19.5 &    27.2 &    1378 \\
    115 &     -1 &  -1235 &     26 &    12 &   48 &   50.76 &    -5 &   46 &   13.1 &    27.2 &    1336 \\
    116 &     -1 &  -1111 &     31 &    12 &   48 &   49.24 &    -5 &   46 &   22.7 &    26.5 &    1379 \\
    117 &     -1 &  -1021 &    -15 &    12 &   48 &   48.40 &    -5 &   46 &   38.6 &    28.0 &    1302 \\
    118 &     -1 &  -1003 &    -64 &    12 &   48 &   48.46 &    -5 &   46 &   49.0 &    26.9 &    1418 \\
    119 &     -1 &   -854 &     36 &    12 &   48 &   46.08 &    -5 &   46 &   43.6 &    25.9 &    1353 \\
    120 &     -1 &   -856 &    -91 &    12 &   48 &   46.83 &    -5 &   47 &    6.3 &    27.5 &    1310 \\
    121 &     -1 &   -889 &   -149 &    12 &   48 &   47.56 &    -5 &   47 &   14.1 &    27.0 &    1448 \\
    122 &     -1 &   -816 &   -133 &    12 &   48 &   46.58 &    -5 &   47 &   17.4 &    27.5 &    1165 \\
    123 &     -1 &   -721 &     13 &    12 &   48 &   44.60 &    -5 &   46 &   59.0 &    27.3 &    1258 \\
    124 &     -1 &   -648 &     12 &    12 &   48 &   43.71 &    -5 &   47 &    5.2 &    27.2 &    1080 \\
    125 &     -1 &   -636 &      8 &    12 &   48 &   43.59 &    -5 &   47 &    7.1 &    26.5 &    1479 \\
    126 &     -1 &   -616 &     32 &    12 &   48 &   43.21 &    -5 &   47 &    4.5 &    27.0 &    1037 \\
    127 &     -1 &   -600 &     22 &    12 &   48 &   43.08 &    -5 &   47 &    7.6 &    27.6 &    1212 \\
    128 &     -1 &   -710 &    -44 &    12 &   48 &   44.78 &    -5 &   47 &   10.2 &    27.3 &    1087 \\
    129 &     -1 &   -618 &    -55 &    12 &   48 &   43.73 &    -5 &   47 &   19.9 &    27.4 &    1326 \\
    130 &     -1 &   -534 &    -65 &    12 &   48 &   42.77 &    -5 &   47 &   28.9 &    26.0 &    1528 \\
    131 &     -1 &   -552 &    -90 &    12 &   48 &   43.13 &    -5 &   47 &   32.0 &    27.3 &    1196 \\
    132 &     -1 &   -562 &   -115 &    12 &   48 &   43.40 &    -5 &   47 &   35.6 &    27.0 &    1237 \\
    133 &     -1 &   -519 &      3 &    12 &   48 &   42.19 &    -5 &   47 &   17.9 &    27.9 &    1152 \\
    134 &     -1 &   -441 &     -7 &    12 &   48 &   41.31 &    -5 &   47 &   26.3 &    27.3 &    1116 \\
    135 &     -1 &   -339 &     -0 &    12 &   48 &   40.03 &    -5 &   47 &   33.8 &    27.4 &    1089 \\
    137 &     -1 &   -447 &    -53 &    12 &   48 &   41.64 &    -5 &   47 &   34.2 &    27.4 &    1041 \\
    138 &     -1 &   -396 &    -66 &    12 &   48 &   41.09 &    -5 &   47 &   40.9 &    26.8 &    1448 \\
    139 &     -1 &   -429 &   -112 &    12 &   48 &   41.76 &    -5 &   47 &   46.2 &    27.7 &    1143 \\
    140 &     -1 &   -416 &   -110 &    12 &   48 &   41.59 &    -5 &   47 &   47.1 &    26.4 &    1034 \\
    141 &     -1 &   -425 &   -122 &    12 &   48 &   41.76 &    -5 &   47 &   48.5 &    27.0 &    1489 \\
    142 &     -1 &   -473 &   -141 &    12 &   48 &   42.46 &    -5 &   47 &   47.9 &    26.3 &    1421 \\
    152 &   1033 &   -193 &     13 &    12 &   48 &   38.18 &    -5 &   47 &   43.7 &    27.0 &    1044 \\
    154 &   1035 &   -193 &      1 &    12 &   48 &   38.25 &    -5 &   47 &   45.8 &    26.9 &    1171 \\
    187 &   1168 &    107 &     19 &    12 &   48 &   34.49 &    -5 &   48 &    7.9 &    26.8 &    1308 \\
    210 &     -1 &  -1412 &    230 &    12 &   48 &   51.76 &    -5 &   45 &   21.2 &    27.8 &    1267 \\
    211 &     -1 &  -1255 &     79 &    12 &   48 &   50.71 &    -5 &   46 &    1.8 &    25.8 &    1262 \\
    212 &     -1 &  -1077 &     60 &    12 &   48 &   48.66 &    -5 &   46 &   20.3 &    26.8 &    1081 \\
    213 &     -1 &  -1024 &     93 &    12 &   48 &   47.82 &    -5 &   46 &   18.9 &    -1.0 &    1367 \\
    214 &     -1 &  -1002 &     87 &    12 &   48 &   47.59 &    -5 &   46 &   21.9 &    -1.0 &    1065 \\
    215 &     -1 &   -653 &    228 &    12 &   48 &   42.55 &    -5 &   46 &   25.8 &    27.7 &    1312 \\
    216 &     -1 &   -644 &    129 &    12 &   48 &   42.99 &    -5 &   46 &   44.4 &    26.4 &    1367 \\
    217 &     -1 &   -623 &    138 &    12 &   48 &   42.69 &    -5 &   46 &   44.6 &    26.3 &    1198 \\
    218 &     -1 &   -585 &     88 &    12 &   48 &   42.51 &    -5 &   46 &   56.8 &    27.6 &    1331 \\
    219 &     -1 &   -522 &    157 &    12 &   48 &   41.35 &    -5 &   46 &   49.7 &    26.6 &    1450 \\
    220 &     -1 &   -457 &    224 &    12 &   48 &   40.19 &    -5 &   46 &   43.2 &    27.4 &    1131 \\
    221 &     -1 &   -470 &     98 &    12 &   48 &   41.06 &    -5 &   47 &    4.8 &    27.0 &    1388 \\
    222 &     -1 &   -430 &    144 &    12 &   48 &   40.32 &    -5 &   46 &   59.9 &    26.8 &    1394 \\
    223 &     -1 &   -393 &    176 &    12 &   48 &   39.69 &    -5 &   46 &   57.2 &    27.7 &    1328 \\
    224 &     -1 &   -415 &     87 &    12 &   48 &   40.46 &    -5 &   47 &   11.4 &    27.1 &    1257 \\
    225 &     -1 &   -378 &    127 &    12 &   48 &   39.78 &    -5 &   47 &    7.5 &    27.2 &    1207 \\
    226 &     -1 &   -370 &    120 &    12 &   48 &   39.72 &    -5 &   47 &    9.3 &    26.7 &    1015 \\
    227 &     -1 &   -362 &     97 &    12 &   48 &   39.76 &    -5 &   47 &   14.1 &    27.5 &    1324 \\
    228 &     -1 &   -349 &    161 &    12 &   48 &   39.23 &    -5 &   47 &    3.7 &    27.2 &    1294 \\
    231 &   1051 &   -272 &     53 &    12 &   48 &   38.92 &    -5 &   47 &   29.9 &    28.0 &    1272 \\
    238 &     -1 &   -154 &    134 &    12 &   48 &   37.03 &    -5 &   47 &   25.1 &    27.8 &    1002 \\
    244 &     -1 &   -199 &     87 &    12 &   48 &   37.83 &    -5 &   47 &   29.7 &    27.8 &    1322 \\
    247 &   1049 &   -183 &     24 &    12 &   48 &   37.99 &    -5 &   47 &   42.5 &    26.4 &    1408 \\
    267 &   1191 &     67 &     94 &    12 &   48 &   34.56 &    -5 &   47 &   51.1 &    27.1 &    1574 \\
    290 &   1205 &    135 &    100 &    12 &   48 &   33.70 &    -5 &   47 &   55.7 &    27.1 &    1419 \\
    293 &     -1 &  -1016 &    390 &    12 &   48 &   46.05 &    -5 &   45 &   25.8 &    27.9 &    1160 \\
    294 &     -1 &   -955 &    420 &    12 &   48 &   45.13 &    -5 &   45 &   25.4 &    28.2 &    1188 \\
    295 &     -1 &   -835 &    316 &    12 &   48 &   44.26 &    -5 &   45 &   54.5 &    26.5 &    1522 \\
    296 &     -1 &   -742 &    404 &    12 &   48 &   42.63 &    -5 &   45 &   46.4 &    27.5 &    1208 \\
    297 &     -1 &   -739 &    275 &    12 &   48 &   43.32 &    -5 &   46 &   10.1 &    27.8 &    1375 \\
    298 &     -1 &   -556 &    323 &    12 &   48 &   40.83 &    -5 &   46 &   16.8 &    26.7 &    1123 \\
    299 &     -1 &   -662 &    319 &    12 &   48 &   42.14 &    -5 &   46 &    8.6 &    27.7 &    1367 \\
    300 &     -1 &   -441 &    356 &    12 &   48 &   39.25 &    -5 &   46 &   20.5 &    26.6 &    1321 \\
    301 &     -1 &   -447 &    252 &    12 &   48 &   39.91 &    -5 &   46 &   38.8 &    26.7 &    1260 \\
    302 &     -1 &   -387 &    374 &    12 &   48 &   38.49 &    -5 &   46 &   21.9 &    28.0 &    1159 \\
    303 &     -1 &   -300 &    387 &    12 &   48 &   37.35 &    -5 &   46 &   26.8 &    27.2 &    1247 \\
    304 &     -1 &   -310 &    337 &    12 &   48 &   37.76 &    -5 &   46 &   35.2 &    27.2 &    1263 \\
    305 &     -1 &   -250 &    382 &    12 &   48 &   36.78 &    -5 &   46 &   32.1 &    27.9 &    1111 \\
    307 &   1067 &   -275 &    290 &    12 &   48 &   37.61 &    -5 &   46 &   46.5 &    27.7 &    1379 \\
    313 &     -1 &   -175 &    353 &    12 &   48 &   36.03 &    -5 &   46 &   43.7 &    27.1 &    1549 \\
    314 &     -1 &   -176 &    363 &    12 &   48 &   35.99 &    -5 &   46 &   41.7 &    26.3 &    1172 \\
    315 &     -1 &   -169 &    404 &    12 &   48 &   35.67 &    -5 &   46 &   35.0 &    26.3 &    1490 \\
    316 &     -1 &   -134 &    392 &    12 &   48 &   35.31 &    -5 &   46 &   40.1 &    26.9 &    1479 \\
    317 &     -1 &   -129 &    387 &    12 &   48 &   35.27 &    -5 &   46 &   41.3 &    27.3 &    1181 \\
    319 &     -1 &   -105 &    316 &    12 &   48 &   35.39 &    -5 &   46 &   56.1 &    27.8 &    1489 \\
    321 &     -1 &   -109 &    328 &    12 &   48 &   35.37 &    -5 &   46 &   53.8 &    27.9 &    1251 \\
    322 &     -1 &    -98 &    352 &    12 &   48 &   35.10 &    -5 &   46 &   50.3 &    26.4 &    1285 \\
    323 &     -1 &    -58 &    356 &    12 &   48 &   34.58 &    -5 &   46 &   52.9 &    28.3 &    1372 \\
    324 &     -1 &    -33 &    359 &    12 &   48 &   34.27 &    -5 &   46 &   54.5 &    27.7 &    1151 \\
    325 &     -1 &    -52 &    434 &    12 &   48 &   34.08 &    -5 &   46 &   39.3 &    26.5 &    1150 \\
    329 &     -1 &     99 &    368 &    12 &   48 &   32.62 &    -5 &   47 &    4.1 &    26.9 &    1246 \\
    330 &     -1 &    100 &    347 &    12 &   48 &   32.72 &    -5 &   47 &    8.0 &    27.5 &    1200 \\
    335 &     -1 &  -1471 &    535 &    12 &   48 &   50.74 &    -5 &   44 &   21.0 &    26.4 &    1134 \\
    336 &     -1 &  -1449 &    556 &    12 &   48 &   50.36 &    -5 &   44 &   19.0 &    27.0 &    1156 \\
    337 &     -1 &   -830 &    625 &    12 &   48 &   42.44 &    -5 &   44 &   58.8 &    27.8 &    1343 \\
    339 &     -1 &   -776 &    498 &    12 &   48 &   42.51 &    -5 &   45 &   26.5 &    27.1 &    1355 \\
    340 &     -1 &   -729 &    510 &    12 &   48 &   41.87 &    -5 &   45 &   28.2 &    27.7 &    1361 \\
    341 &     -1 &   -751 &    468 &    12 &   48 &   42.37 &    -5 &   45 &   34.0 &    27.5 &    1379 \\
    342 &     -1 &   -684 &    597 &    12 &   48 &   40.83 &    -5 &   45 &   16.3 &    27.1 &    1365 \\
    343 &     -1 &   -646 &    632 &    12 &   48 &   40.17 &    -5 &   45 &   13.2 &    26.2 &    1353 \\
    344 &     -1 &   -641 &    547 &    12 &   48 &   40.59 &    -5 &   45 &   29.0 &    28.0 &    1107 \\
    345 &     -1 &   -562 &    515 &    12 &   48 &   39.81 &    -5 &   45 &   41.5 &    27.6 &    1129 \\
    346 &     -1 &   -566 &    481 &    12 &   48 &   40.06 &    -5 &   45 &   47.4 &    27.0 &     985 \\
    347 &     -1 &   -519 &    608 &    12 &   48 &   38.76 &    -5 &   45 &   28.3 &    27.7 &    1404 \\
    348 &     -1 &   -346 &    485 &    12 &   48 &   37.35 &    -5 &   46 &    5.2 &    26.4 &    1165 \\
    349 &     -1 &   -185 &    445 &    12 &   48 &   35.63 &    -5 &   46 &   26.1 &    27.7 &    1407 \\
    353 &     -1 &     13 &    446 &    12 &   48 &   33.21 &    -5 &   46 &   42.7 &    27.9 &    1298 \\
    354 &     -1 &     43 &    455 &    12 &   48 &   32.80 &    -5 &   46 &   43.6 &    27.8 &    1437 \\
    357 &     -1 &  -1361 &    805 &    12 &   48 &   47.87 &    -5 &   43 &   41.4 &    27.2 &    1310 \\
    358 &     -1 &   -649 &    812 &    12 &   48 &   39.18 &    -5 &   44 &   40.4 &    26.0 &    1099 \\
    359 &     -1 &   -646 &    820 &    12 &   48 &   39.09 &    -5 &   44 &   39.1 &    27.2 &    1150 \\
    360 &     -1 &   -548 &    810 &    12 &   48 &   37.96 &    -5 &   44 &   49.2 &    27.3 &    1353 \\
    361 &     -1 &   -532 &    788 &    12 &   48 &   37.89 &    -5 &   44 &   54.6 &    26.6 &    1315 \\
    362 &     -1 &   -584 &    642 &    12 &   48 &   39.36 &    -5 &   45 &   16.7 &    26.5 &    1182 \\
    363 &     -1 &   -392 &    802 &    12 &   48 &   36.12 &    -5 &   45 &    3.9 &    27.6 &    1332 \\
    369 &     -1 &   -498 &    943 &    12 &   48 &   36.61 &    -5 &   44 &   29.4 &    27.7 &    1137 \\
    370 &     -1 &   -382 &    960 &    12 &   48 &   35.10 &    -5 &   44 &   36.2 &    27.8 &    1178 \\
    371 &     -1 &   -355 &   1014 &    12 &   48 &   34.46 &    -5 &   44 &   28.6 &    27.6 &    1459 \\
    230 &   1046 &   -277 &     38 &    12 &   48 &   39.04 &    -5 &   47 &   32.0 &    27.0 &    1010 \\
     10 &   1152 &    198 &   -913 &    12 &   48 &   38.66 &    -5 &   51 &    4.5 &    27.3 &    1369 \\
     26 &   1153 &    138 &   -669 &    12 &   48 &   38.01 &    -5 &   50 &   15.2 &    27.2 &    1133 \\
     58 &   1154 &    131 &   -410 &    12 &   48 &   36.64 &    -5 &   49 &   27.7 &    27.4 &    1364 \\
     59 &   1155 &    176 &   -402 &    12 &   48 &   36.05 &    -5 &   49 &   30.2 &    27.1 &    1363 \\
     60 &   1156 &    204 &   -410 &    12 &   48 &   35.75 &    -5 &   49 &   33.8 &    27.0 &    1251 \\
     63 &   1159 &    158 &   -497 &    12 &   48 &   36.79 &    -5 &   49 &   45.7 &    27.5 &    1187 \\
     64 &   1160 &    191 &   -523 &    12 &   48 &   36.54 &    -5 &   49 &   53.3 &    26.7 &    1118 \\
    113 &   1161 &    121 &   -367 &    12 &   48 &   36.52 &    -5 &   49 &   18.9 &    27.8 &    1339 \\
    207 &   1164 &    130 &   -149 &    12 &   48 &   35.18 &    -5 &   48 &   40.3 &    27.2 &    1516 \\
    188 &   1169 &    145 &     23 &    12 &   48 &   34.02 &    -5 &   48 &   10.5 &    26.6 &    1058 \\
    189 &   1170 &    146 &     17 &    12 &   48 &   34.04 &    -5 &   48 &   11.7 &    26.7 &    1321 \\
    190 &   1171 &    156 &     27 &    12 &   48 &   33.86 &    -5 &   48 &   10.8 &    26.9 &    1356 \\
    191 &   1172 &    168 &     34 &    12 &   48 &   33.68 &    -5 &   48 &   10.4 &    26.1 &    1336 \\
    192 &   1173 &    185 &     25 &    12 &   48 &   33.53 &    -5 &   48 &   13.4 &    26.6 &    1525 \\
    194 &   1174 &    175 &      1 &    12 &   48 &   33.78 &    -5 &   48 &   17.0 &    26.7 &    1485 \\
    195 &   1175 &    209 &     -5 &    12 &   48 &   33.40 &    -5 &   48 &   21.0 &    26.7 &    1419 \\
    196 &   1176 &    120 &    -10 &    12 &   48 &   34.51 &    -5 &   48 &   14.3 &    27.0 &     880 \\
    197 &   1177 &    145 &    -13 &    12 &   48 &   34.21 &    -5 &   48 &   16.9 &    26.0 &     936 \\
    198 &   1178 &    138 &    -27 &    12 &   48 &   34.39 &    -5 &   48 &   18.9 &    25.7 &    1269 \\
    199 &   1179 &    156 &    -37 &    12 &   48 &   34.22 &    -5 &   48 &   22.2 &    26.5 &    1352 \\
    201 &   1181 &    203 &    -57 &    12 &   48 &   33.76 &    -5 &   48 &   29.6 &    27.0 &    1160 \\
    202 &   1182 &    191 &    -73 &    12 &   48 &   34.00 &    -5 &   48 &   31.7 &    26.1 &    1348 \\
    206 &   1186 &    146 &   -116 &    12 &   48 &   34.79 &    -5 &   48 &   35.7 &    25.6 &    1424 \\
    208 &   1187 &    153 &   -144 &    12 &   48 &   34.86 &    -5 &   48 &   41.3 &    26.9 &    1318 \\
    209 &   1188 &    174 &   -143 &    12 &   48 &   34.60 &    -5 &   48 &   43.1 &    27.0 &    1415 \\
    279 &   1195 &    191 &    183 &    12 &   48 &   32.54 &    -5 &   47 &   45.4 &    27.3 &    1277 \\
    280 &   1196 &    160 &    161 &    12 &   48 &   33.04 &    -5 &   47 &   46.8 &    27.6 &    1284 \\
    281 &   1197 &    137 &    149 &    12 &   48 &   33.40 &    -5 &   47 &   46.9 &    26.4 &    1422 \\
    282 &   1198 &    127 &    129 &    12 &   48 &   33.62 &    -5 &   47 &   49.7 &    27.5 &    1343 \\
    288 &   1203 &    126 &     74 &    12 &   48 &   33.96 &    -5 &   47 &   59.6 &    26.9 &     984 \\
    289 &   1204 &    136 &     79 &    12 &   48 &   33.81 &    -5 &   47 &   59.7 &    26.4 &    1121 \\
    291 &   1206 &    180 &    100 &    12 &   48 &   33.16 &    -5 &   47 &   59.5 &    26.8 &    1333 \\
    292 &   1207 &    183 &     53 &    12 &   48 &   33.38 &    -5 &   48 &    8.2 &    26.8 &    1384 \\
    331 &   1208 &    125 &    250 &    12 &   48 &   32.96 &    -5 &   47 &   27.6 &    27.5 &    1351 \\
    332 &   1209 &    154 &    247 &    12 &   48 &   32.63 &    -5 &   47 &   30.7 &    25.9 &    1564 \\
    333 &   1211 &    191 &    263 &    12 &   48 &   32.10 &    -5 &   47 &   30.8 &    27.0 &    1349 \\
    334 &   1212 &    155 &    284 &    12 &   48 &   32.41 &    -5 &   47 &   24.0 &    27.2 &    1265 \\
    355 &   1213 &    194 &    515 &    12 &   48 &   30.62 &    -5 &   46 &   45.6 &    27.7 &    1089 \\
    356 &   1214 &    198 &    482 &    12 &   48 &   30.76 &    -5 &   46 &   51.7 &    26.8 &    1220 \\
    368 &   1216 &    183 &    784 &    12 &   48 &   29.22 &    -5 &   45 &   55.7 &    25.9 &    1337 \\
    373 &   1217 &    162 &   1021 &    12 &   48 &   28.12 &    -5 &   45 &   11.1 &    27.3 &    1229 \\
     -1 &   1501 &     15 &    149 &    12 &   48 &   34.88 &    -5 &   47 &   36.5 &    27.5 &    1066 \\
     -1 &   1502 &    -81 &    587 &    12 &   48 &   33.57 &    -5 &   46 &    9.0 &    27.6 &    1267 \\
     -1 &   1503 &    210 &   -945 &    12 &   48 &   38.72 &    -5 &   51 &   11.2 &    27.4 &    1291 \\
     -1 &   1504 &    235 &   -611 &    12 &   48 &   36.53 &    -5 &   50 &   12.9 &    27.7 &    1395 \\
     -1 &   1505 &    223 &   -437 &    12 &   48 &   35.68 &    -5 &   49 &   40.4 &    27.4 &    1503 \\
     -1 &   1506 &    218 &   -281 &    12 &   48 &   34.85 &    -5 &   49 &   11.7 &    26.8 &    1424 \\
     -1 &   1507 &    194 &   -263 &    12 &   48 &   35.04 &    -5 &   49 &    6.3 &    27.5 &    1403 \\
     -1 &   1508 &    211 &   -183 &    12 &   48 &   34.38 &    -5 &   48 &   53.2 &    27.7 &    1244 \\
     -1 &   1509 &    158 &    -13 &    12 &   48 &   34.06 &    -5 &   48 &   18.0 &    27.4 &    1326 \\
     -1 &   1510 &    227 &     -6 &    12 &   48 &   33.18 &    -5 &   48 &   22.6 &    26.7 &    1378 \\
     -1 &   1511 &    241 &      3 &    12 &   48 &   32.96 &    -5 &   48 &   22.2 &    25.6 &    1315 \\
     -1 &   1512 &    244 &    -47 &    12 &   48 &   33.21 &    -5 &   48 &   31.5 &    26.8 &    1574 \\
     -1 &   1513 &    241 &    -79 &    12 &   48 &   33.43 &    -5 &   48 &   37.0 &    27.2 &    1142 \\
     -1 &   1514 &    224 &    -98 &    12 &   48 &   33.74 &    -5 &   48 &   38.9 &    27.5 &    1408 \\
     -1 &   1515 &    240 &   -133 &    12 &   48 &   33.75 &    -5 &   48 &   46.8 &    26.6 &    1309 \\
     -1 &   1516 &    172 &     70 &    12 &   48 &   33.42 &    -5 &   48 &    4.2 &    27.0 &    1243 \\
     -1 &   1517 &    234 &     79 &    12 &   48 &   32.62 &    -5 &   48 &    7.7 &    26.6 &    1551 \\
     -1 &   1518 &    214 &    136 &    12 &   48 &   32.53 &    -5 &   47 &   55.7 &    27.4 &    1205 \\
     -1 &   1519 &    218 &    311 &    12 &   48 &   31.50 &    -5 &   47 &   24.4 &    27.5 &    1371 \\
     -1 &   1601 &    310 &   -772 &    12 &   48 &   36.53 &    -5 &   50 &   48.4 &    27.6 &    1314 \\
     -1 &   1602 &    403 &   -872 &    12 &   48 &   35.96 &    -5 &   51 &   14.4 &    26.1 &    1274 \\
     -1 &   1603 &    268 &   -619 &    12 &   48 &   36.17 &    -5 &   50 &   17.1 &    27.6 &    1104 \\
     -1 &   1604 &    291 &   -725 &    12 &   48 &   36.48 &    -5 &   50 &   38.2 &    27.6 &    1357 \\
     -1 &   1605 &    318 &   -740 &    12 &   48 &   36.24 &    -5 &   50 &   43.3 &    27.0 &    1298 \\
     -1 &   1606 &    349 &   -743 &    12 &   48 &   35.88 &    -5 &   50 &   46.5 &    26.9 &    1243 \\
     -1 &   1607 &    423 &   -696 &    12 &   48 &   34.72 &    -5 &   50 &   44.3 &    26.8 &    1206 \\
     -1 &   1608 &    334 &   -550 &    12 &   48 &   34.97 &    -5 &   50 &   10.3 &    27.5 &    1282 \\
     -1 &   1609 &    323 &   -506 &    12 &   48 &   34.85 &    -5 &   50 &    1.5 &    27.2 &    1460 \\
     -1 &   1610 &    394 &   -464 &    12 &   48 &   33.75 &    -5 &   49 &   59.7 &    27.8 &    1377 \\
     -1 &   1611 &    272 &   -404 &    12 &   48 &   34.90 &    -5 &   49 &   38.5 &    26.4 &    1176 \\
     -1 &   1612 &    248 &   -360 &    12 &   48 &   34.94 &    -5 &   49 &   28.5 &    27.7 &    1531 \\
     -1 &   1613 &    276 &   -350 &    12 &   48 &   34.53 &    -5 &   49 &   29.1 &    27.4 &    1357 \\
     -1 &   1614 &    314 &   -364 &    12 &   48 &   34.15 &    -5 &   49 &   34.9 &    27.4 &    1208 \\
     -1 &   1615 &    276 &   -341 &    12 &   48 &   34.49 &    -5 &   49 &   27.4 &    27.4 &    1340 \\
     -1 &   1616 &    293 &   -311 &    12 &   48 &   34.12 &    -5 &   49 &   23.5 &    27.8 &    1408 \\
     -1 &   1617 &    388 &   -325 &    12 &   48 &   33.04 &    -5 &   49 &   34.1 &    27.5 &    1376 \\
     -1 &   1618 &    259 &   -264 &    12 &   48 &   34.26 &    -5 &   49 &   12.0 &    27.0 &    1144 \\
     -1 &   1619 &    282 &   -238 &    12 &   48 &   33.83 &    -5 &   49 &    9.2 &    27.6 &    1277 \\
     -1 &   1620 &    358 &   -262 &    12 &   48 &   33.04 &    -5 &   49 &   20.1 &    27.9 &    1188 \\
     -1 &   1621 &    373 &   -252 &    12 &   48 &   32.80 &    -5 &   49 &   19.6 &    27.3 &    1445 \\
     -1 &   1622 &    393 &   -271 &    12 &   48 &   32.66 &    -5 &   49 &   24.7 &    26.8 &    1404 \\
     -1 &   1623 &    427 &   -252 &    12 &   48 &   32.15 &    -5 &   49 &   24.3 &    26.1 &     964 \\
     -1 &   1624 &    281 &   -177 &    12 &   48 &   33.49 &    -5 &   48 &   58.1 &    25.7 &    1124 \\
     -1 &   1625 &    395 &   -156 &    12 &   48 &   31.99 &    -5 &   49 &    4.1 &    27.0 &    1152 \\
     -1 &   1626 &    281 &   -138 &    12 &   48 &   33.28 &    -5 &   48 &   51.0 &    26.5 &    1305 \\
     -1 &   1627 &    372 &   -120 &    12 &   48 &   32.07 &    -5 &   48 &   55.7 &    26.1 &    1366 \\
     -1 &   1628 &    348 &    -62 &    12 &   48 &   32.03 &    -5 &   48 &   43.0 &    27.4 &    1298 \\
     -1 &   1629 &    376 &    -64 &    12 &   48 &   31.70 &    -5 &   48 &   45.8 &    27.4 &    1503 \\
     -1 &   1630 &    409 &    -69 &    12 &   48 &   31.33 &    -5 &   48 &   49.5 &    27.1 &    1409 \\
     -1 &   1631 &    445 &    -46 &    12 &   48 &   30.76 &    -5 &   48 &   48.4 &    27.5 &    1431 \\
     -1 &   1632 &    249 &    -11 &    12 &   48 &   32.95 &    -5 &   48 &   25.3 &    27.1 &    1018 \\
     -1 &   1633 &    291 &      4 &    12 &   48 &   32.34 &    -5 &   48 &   26.3 &    26.8 &    1512 \\
     -1 &   1634 &    418 &     -1 &    12 &   48 &   30.84 &    -5 &   48 &   38.0 &    28.1 &    1122 \\
     -1 &   1635 &    429 &     -7 &    12 &   48 &   30.74 &    -5 &   48 &   40.1 &    27.3 &    1370 \\
     -1 &   1636 &    374 &     19 &    12 &   48 &   31.26 &    -5 &   48 &   30.7 &    25.7 &    1428 \\
     -1 &   1637 &    271 &     28 &    12 &   48 &   32.46 &    -5 &   48 &   20.2 &    26.0 &    1322 \\
     -1 &   1638 &    317 &     58 &    12 &   48 &   31.73 &    -5 &   48 &   18.7 &    26.9 &    1536 \\
     -1 &   1639 &    283 &     98 &    12 &   48 &   31.92 &    -5 &   48 &    8.6 &    26.3 &    1466 \\
     -1 &   1640 &    326 &    117 &    12 &   48 &   31.28 &    -5 &   48 &    8.8 &    26.4 &    1639 \\
     -1 &   1641 &    434 &     99 &    12 &   48 &   30.07 &    -5 &   48 &   21.2 &    27.4 &    1079 \\
     -1 &   1642 &    428 &    138 &    12 &   48 &   29.92 &    -5 &   48 &   13.7 &    27.8 &    1199 \\
     -1 &   1643 &    392 &    152 &    12 &   48 &   30.27 &    -5 &   48 &    8.0 &    26.6 &    1152 \\
     -1 &   1644 &    438 &    175 &    12 &   48 &   29.60 &    -5 &   48 &    7.8 &    27.4 &    1143 \\
     -1 &   1645 &    303 &    170 &    12 &   48 &   31.26 &    -5 &   47 &   57.2 &    26.5 &    1198 \\
     -1 &   1646 &    353 &    192 &    12 &   48 &   30.53 &    -5 &   47 &   57.5 &    27.3 &    1128 \\
     -1 &   1647 &    366 &    199 &    12 &   48 &   30.32 &    -5 &   47 &   57.3 &    27.1 &    1381 \\
     -1 &   1648 &    343 &    415 &    12 &   48 &   29.38 &    -5 &   47 &   16.4 &    25.8 &    1447 \\
     -1 &   1650 &    339 &    463 &    12 &   48 &   29.16 &    -5 &   47 &    7.3 &    26.1 &    1198 \\
     -1 &   1651 &    429 &    591 &    12 &   48 &   27.34 &    -5 &   46 &   51.7 &    27.6 &    1294 \\
     -1 &   1652 &    441 &    624 &    12 &   48 &   27.00 &    -5 &   46 &   46.8 &    27.5 &    1300 \\
     -1 &   1653 &    306 &    473 &    12 &   48 &   29.51 &    -5 &   47 &    2.6 &    27.5 &    1344 \\
     -1 &   1654 &    339 &    723 &    12 &   48 &   27.68 &    -5 &   46 &   20.1 &    26.9 &    1321 \\
     -1 &   1655 &    433 &    815 &    12 &   48 &   26.02 &    -5 &   46 &   11.5 &    27.3 &    1138 \\
     -1 &   1656 &    272 &    864 &    12 &   48 &   27.70 &    -5 &   45 &   49.0 &    26.6 &    1469 \\
     -1 &   1657 &    257 &   1034 &    12 &   48 &   26.92 &    -5 &   45 &   16.9 &    27.0 &    1167 \\
     -1 &   1658 &    301 &    964 &    12 &   48 &   26.77 &    -5 &   45 &   33.2 &    27.4 &    1252 \\
     -1 &   1659 &    619 &   -821 &    12 &   48 &   33.05 &    -5 &   51 &   23.6 &    27.1 &    1205 \\
     -1 &   1660 &    603 &   -513 &    12 &   48 &   31.49 &    -5 &   50 &   26.5 &    27.4 &    1176 \\
     -1 &   1661 &    630 &   -389 &    12 &   48 &   30.45 &    -5 &   50 &    6.3 &    25.8 &    1252 \\
     -1 &   1662 &    522 &   -266 &    12 &   48 &   31.07 &    -5 &   49 &   34.8 &    27.3 &    1371 \\
     -1 &   1663 &    542 &   -188 &    12 &   48 &   30.40 &    -5 &   49 &   22.5 &    26.4 &    1218 \\
     -1 &   1664 &    460 &   -131 &    12 &   48 &   31.06 &    -5 &   49 &    5.1 &    26.8 &    1367 \\
     -1 &   1665 &    511 &    -67 &    12 &   48 &   30.08 &    -5 &   48 &   57.9 &    27.5 &    1197 \\
     -1 &   1666 &    541 &    -50 &    12 &   48 &   29.61 &    -5 &   48 &   57.3 &    26.4 &    1388 \\
     -1 &   1667 &    629 &   -105 &    12 &   48 &   28.85 &    -5 &   49 &   14.8 &    26.7 &    1542 \\
     -1 &   1668 &    646 &   -132 &    12 &   48 &   28.80 &    -5 &   49 &   21.1 &    26.2 &    1453 \\
     -1 &   1669 &    615 &    -20 &    12 &   48 &   28.55 &    -5 &   48 &   58.2 &    27.5 &    1140 \\
     -1 &   1670 &    627 &    -12 &    12 &   48 &   28.36 &    -5 &   48 &   57.8 &    27.4 &    1327 \\
     -1 &   1671 &    562 &     13 &    12 &   48 &   29.01 &    -5 &   48 &   47.8 &    26.0 &    1293 \\
     -1 &   1672 &    475 &      5 &    12 &   48 &   30.10 &    -5 &   48 &   41.8 &    27.5 &    1381 \\
     -1 &   1673 &    547 &     42 &    12 &   48 &   29.02 &    -5 &   48 &   41.2 &    27.0 &    1172 \\
     -1 &   1674 &    601 &      0 &    12 &   48 &   28.60 &    -5 &   48 &   53.4 &    27.7 &    1237 \\
     -1 &   1675 &    504 &     65 &    12 &   48 &   29.42 &    -5 &   48 &   33.4 &    27.5 &    1500 \\
     -1 &   1676 &    519 &     84 &    12 &   48 &   29.13 &    -5 &   48 &   31.1 &    26.6 &    1337 \\
     -1 &   1677 &    608 &    159 &    12 &   48 &   27.61 &    -5 &   48 &   25.2 &    26.8 &    1286 \\
     -1 &   1678 &    478 &    208 &    12 &   48 &   28.92 &    -5 &   48 &    5.1 &    26.6 &    1319 \\
     -1 &   1679 &    498 &    213 &    12 &   48 &   28.65 &    -5 &   48 &    6.1 &    26.6 &    1327 \\
     -1 &   1680 &    491 &    252 &    12 &   48 &   28.51 &    -5 &   47 &   58.4 &    27.4 &    1180 \\
     -1 &   1681 &    477 &    266 &    12 &   48 &   28.60 &    -5 &   47 &   54.7 &    26.2 &    1071 \\
     -1 &   1682 &    547 &    293 &    12 &   48 &   27.59 &    -5 &   47 &   55.7 &    26.4 &    1228 \\
     -1 &   1683 &    585 &    294 &    12 &   48 &   27.12 &    -5 &   47 &   58.8 &    25.6 &    1097 \\
     -1 &   1684 &    469 &    351 &    12 &   48 &   28.21 &    -5 &   47 &   38.7 &    26.6 &    1399 \\
     -1 &   1685 &    499 &    375 &    12 &   48 &   27.71 &    -5 &   47 &   36.8 &    27.3 &    1272 \\
     -1 &   1686 &    626 &    363 &    12 &   48 &   26.24 &    -5 &   47 &   49.8 &    26.8 &    1364 \\
     -1 &   1687 &    495 &    410 &    12 &   48 &   27.57 &    -5 &   47 &   30.2 &    26.5 &    1314 \\
     -1 &   1688 &    549 &    428 &    12 &   48 &   26.80 &    -5 &   47 &   31.5 &    27.9 &    1114 \\
     -1 &   1689 &    602 &    421 &    12 &   48 &   26.20 &    -5 &   47 &   37.2 &    27.8 &    1711 \\
     -1 &   1690 &    474 &    475 &    12 &   48 &   27.46 &    -5 &   47 &   16.5 &    27.1 &    1563 \\
     -1 &   1691 &    489 &    479 &    12 &   48 &   27.25 &    -5 &   47 &   17.1 &    26.6 &    1335 \\
     -1 &   1692 &    573 &    578 &    12 &   48 &   25.66 &    -5 &   47 &    6.5 &    26.2 &    1340 \\
     -1 &   1693 &    528 &    638 &    12 &   48 &   25.87 &    -5 &   46 &   51.8 &    -1.0 &    1263 \\
     -1 &   1694 &    518 &    589 &    12 &   48 &   26.27 &    -5 &   46 &   59.6 &    27.8 &    1185 \\
     -1 &   1695 &    596 &    910 &    12 &   48 &   23.50 &    -5 &   46 &    8.2 &    26.5 &    1270 \\
     -1 &   1696 &    624 &   1057 &    12 &   48 &   22.32 &    -5 &   45 &   43.9 &    27.3 &    1072 \\
     -1 &   1697 &    748 &   -706 &    12 &   48 &   30.83 &    -5 &   51 &   13.8 &    27.7 &    1235 \\
     -1 &   1698 &    703 &   -625 &    12 &   48 &   30.92 &    -5 &   50 &   55.3 &    26.9 &    1311 \\
     -1 &   1699 &    719 &   -630 &    12 &   48 &   30.75 &    -5 &   50 &   57.6 &    27.8 &    1460 \\
     -1 &   1700 &    826 &   -597 &    12 &   48 &   29.26 &    -5 &   51 &    0.8 &    26.5 &    1297 \\
     -1 &   1701 &    736 &   -420 &    12 &   48 &   29.35 &    -5 &   50 &   20.9 &    26.7 &    1332 \\
     -1 &   1702 &    666 &   -386 &    12 &   48 &   30.01 &    -5 &   50 &    8.9 &    26.8 &    1259 \\
     -1 &   1703 &    703 &   -324 &    12 &   48 &   29.19 &    -5 &   50 &    0.8 &    26.1 &    1124 \\
     -1 &   1704 &    719 &   -294 &    12 &   48 &   28.83 &    -5 &   49 &   56.7 &    27.4 &    1144 \\
     -1 &   1705 &    818 &   -148 &    12 &   48 &   26.81 &    -5 &   49 &   38.7 &    26.8 &    1393 \\
     -1 &   1706 &    673 &   -131 &    12 &   48 &   28.47 &    -5 &   49 &   23.3 &    27.2 &    1401 \\
     -1 &   1707 &    764 &   -101 &    12 &   48 &   27.20 &    -5 &   49 &   25.6 &    25.8 &    1253 \\
     -1 &   1708 &    747 &    -63 &    12 &   48 &   27.19 &    -5 &   49 &   17.2 &    27.6 &    1237 \\
     -1 &   1709 &    816 &     -8 &    12 &   48 &   26.04 &    -5 &   49 &   13.2 &    26.0 &    1289 \\
     -1 &   1710 &    672 &     10 &    12 &   48 &   27.68 &    -5 &   48 &   57.7 &    27.1 &    1477 \\
     -1 &   1711 &    677 &    169 &    12 &   48 &   26.71 &    -5 &   48 &   29.3 &    26.1 &    1165 \\
     -1 &   1712 &    663 &    174 &    12 &   48 &   26.86 &    -5 &   48 &   27.3 &    26.4 &    1069 \\
     -1 &   1713 &    688 &    214 &    12 &   48 &   26.33 &    -5 &   48 &   22.0 &    26.1 &    1084 \\
     -1 &   1714 &    783 &    186 &    12 &   48 &   25.33 &    -5 &   48 &   35.3 &    27.2 &    1350 \\
     -1 &   1715 &    824 &    209 &    12 &   48 &   24.71 &    -5 &   48 &   34.5 &    26.5 &    1204 \\
     -1 &   1716 &    791 &    334 &    12 &   48 &   24.40 &    -5 &   48 &    9.3 &    27.8 &    1358 \\
     -1 &   1717 &    837 &    428 &    12 &   48 &   23.31 &    -5 &   47 &   56.0 &    27.3 &    1331 \\
     -1 &   1718 &    744 &    706 &    12 &   48 &   22.86 &    -5 &   46 &   57.7 &    27.6 &    1257 \\
     -1 &   1719 &    739 &   1015 &    12 &   48 &   21.17 &    -5 &   46 &    1.3 &    27.5 &    1139 \\
     -1 &   1720 &    916 &   -925 &    12 &   48 &   30.03 &    -5 &   52 &    7.8 &    27.5 &    1200 \\
     -1 &   1721 &    945 &   -925 &    12 &   48 &   29.68 &    -5 &   52 &   10.3 &    27.5 &    1140 \\
     -1 &   1722 &    955 &   -400 &    12 &   48 &   26.58 &    -5 &   50 &   36.1 &    27.5 &    1172 \\
     -1 &   1723 &   1008 &   -226 &    12 &   48 &   24.93 &    -5 &   50 &    9.0 &    26.2 &    1340 \\
     -1 &   1724 &   1012 &     80 &    12 &   48 &   23.15 &    -5 &   49 &   14.1 &    27.3 &    1130 \\
     -1 &   1725 &   1029 &    133 &    12 &   48 &   22.64 &    -5 &   49 &    5.8 &    27.1 &    1251 \\
     -1 &   1726 &    966 &    160 &    12 &   48 &   23.26 &    -5 &   48 &   55.5 &    27.5 &    1358 \\
     -1 &   1727 &   1032 &    184 &    12 &   48 &   22.32 &    -5 &   48 &   56.9 &    26.0 &    1300 \\
     -1 &   1728 &    989 &    339 &    12 &   48 &   21.96 &    -5 &   48 &   25.1 &    26.3 &    1380 \\
     -1 &   1729 &    875 &    540 &    12 &   48 &   22.21 &    -5 &   47 &   38.9 &    27.5 &    1526 \\
     -1 &   1730 &    969 &    664 &    12 &   48 &   20.36 &    -5 &   47 &   24.5 &    27.3 &    1307 \\
     -1 &   1731 &    891 &    934 &    12 &   48 &   19.78 &    -5 &   46 &   29.1 &    25.9 &    1203 \\
     -1 &   1732 &   1099 &   -687 &    12 &   48 &   26.44 &    -5 &   51 &   40.3 &    26.0 &    1288 \\
     -1 &   1733 &   1170 &   -458 &    12 &   48 &   24.28 &    -5 &   51 &    5.0 &    27.1 &    1417 \\
     -1 &   1734 &   1179 &   -400 &    12 &   48 &   23.85 &    -5 &   50 &   55.1 &    26.3 &    1206 \\
     -1 &   1735 &   1052 &   -226 &    12 &   48 &   24.40 &    -5 &   50 &   12.9 &    27.2 &    1345 \\
     -1 &   1736 &   1117 &   -190 &    12 &   48 &   23.41 &    -5 &   50 &   11.8 &    27.2 &    1457 \\
     -1 &   1737 &   1074 &   -139 &    12 &   48 &   23.65 &    -5 &   49 &   59.0 &    26.0 &    1338 \\
     -1 &   1738 &   1201 &    334 &    12 &   48 &   19.41 &    -5 &   48 &   44.2 &    26.8 &    1398 \\
     -1 &   1739 &   1121 &    349 &    12 &   48 &   20.31 &    -5 &   48 &   34.6 &    27.2 &    1306 \\
     -1 &   1740 &   1051 &    398 &    12 &   48 &   20.88 &    -5 &   48 &   19.7 &    27.3 &    1148 \\
     -1 &   1741 &   1073 &    952 &    12 &   48 &   17.46 &    -5 &   46 &   41.3 &    26.5 &    1361 \\
     -1 &   1742 &   1404 &   -344 &    12 &   48 &   20.78 &    -5 &   51 &    4.1 &    26.6 &      -1 \\
     -1 &   1743 &   1298 &   -307 &    12 &   48 &   21.87 &    -5 &   50 &   48.5 &    26.8 &    1395 \\
     -1 &   1744 &   1352 &   -220 &    12 &   48 &   20.71 &    -5 &   50 &   37.0 &    26.8 &      -1 \\
     -1 &   1745 &   1345 &   -170 &    12 &   48 &   20.52 &    -5 &   50 &   27.6 &    26.9 &      -1 \\
     -1 &   1746 &   1429 &    -65 &    12 &   48 &   18.89 &    -5 &   50 &   15.6 &    26.0 &      -1 \\
     -1 &   1747 &   1304 &      6 &    12 &   48 &   20.02 &    -5 &   49 &   52.4 &    26.0 &    1441 \\

\enddata 
\tablenotetext{a}{The $x$, G and $y$, G pixel coordinates have their origin 
at the center of light of NGC 4697. The $x$, G coordinate is defined along 
the major axis of NGC 4697. The units of Right Ascension are hours, minutes
and seconds; the units of Declination are degrees, arcminutes, and arcseconds.
Heliocentric radial velocities are given 
in km s$^{-1}$. In columns 1 \& 2 a value of $-1$ indicates that the 
object is not present in the 
corresponding field. In columns 7 \& 8 a value of $-1$ indicates that the 
corresponding quantity could not be measured.}
\end{deluxetable}

\begin{deluxetable}{rcrrrrrrrrr}
\tablecaption{Some additional objects in the field of NGC 
                                   4697 \tablenotemark{a} \label{tbl-2}}
\tablewidth{0pt}
%%\rotate
\tabletypesize{\tiny}
\tablehead{
\colhead{Object} & \colhead{Field} & \colhead{$x$, G} & \colhead{$y$, G} & 
\colhead{\ } & \colhead{$\alpha$} & \colhead{(2000)} & 
\colhead{\ } & \colhead{$\delta$} & \colhead{(2000)} &
\colhead{Notes}
} 
\startdata
% Object  Field      xG      yG    alh    alm     als      decg   decm   decs   Notes

      1  & E,W &   -136 &   -278  & 12  &  48  &  39.14  &  -5  &  48 &  41.4 &  b \\
      2  & E,W &    -93 &    239  & 12  &  48  &  35.68  &  -5  &  47 &  11.3 &  c \\
      3  & E,W &    190 &   -449  & 12  &  48  &  36.15  &  -5  &  49 &  40.0 &  b \\
      4  & E,W &     32 &   -270  & 12  &  48  &  37.05  &  -5  &  48 &  54.2 &  c \\
      5  & E,W &     96 &    805  & 12  &  48  &  30.14  &  -5  &  45 &  45.0 &  b \\
      6  & E,W &    405 &   -684  & 12  &  48  &  34.86  &  -5  &  50 &  40.6 &  c \\
      7  & E,W &    297 &    193  & 12  &  48  &  31.20  &  -5  &  47 &  52.8 &  c \\
      8  & E,W &    359 &    115  & 12  &  48  &  30.89  &  -5  &  48 &  12.2 &  d \\
      9  & E,W &    159 &     69  & 12  &  48  &  33.57  &  -5  &  48 &   3.5 &  d \\
     10  & E,W &    167 &     85  & 12  &  48  &  33.39  &  -5  &  48 &   1.3 &  d \\
     11  & E,W &     45 &    117  & 12  &  48  &  34.68  &  -5  &  47 &  45.2 &  d \\
     12  & E,W &    152 &    218  & 12  &  48  &  32.81  &  -5  &  47 &  35.9 &  f \\
     13  &  W  &    564 &     38  & 12  &  48  &  28.83  &  -5  &  48 &  43.5 &  e \\
     14  &  W  &    584 &     29  & 12  &  48  &  28.63  &  -5  &  48 &  46.7 &  e \\
     15  &  W  &    807 &   -656  & 12  &  48  &  29.83  &  -5  &  51 &   9.9 &  c \\
     16  &  W  &   1327 &    391  & 12  &  48  &  17.54  &  -5  &  48 &  44.3 &  c \\
     17  &  W  &   1044 &    395  & 12  &  48  &  20.95  &  -5  &  48 &  19.4 &  b \\
     18  &  W  &    391 &    386  & 12  &  48  &  28.96  &  -5  &  47 &  25.6 &  f \\
     19  &  E  &   -774 &    630  & 12  &  48  &  41.73  &  -5  &  45 &   2.6 &  f \\
     20  &  E  &  -1510 &   -412  & 12  &  48  &  56.59  &  -5  &  47 &   9.2 &  c \\

\enddata 
\tablenotetext{a}{The $x$, G and $y$, G coordinates have their origin at 
the center of light of NGC 4697. The $x$, G coordinate is defined along 
the major axis of NGC 4697. The units of Right Ascension are hours, 
minutes and seconds; the units of Declination are degrees, arcminutes, 
and arcseconds.}
\tablenotetext{b}{Emission-line region within an extended source (galaxy).}
\tablenotetext{c}{Point source in onband and grism+onband, 
                                visible but not stronger in offband.}
\tablenotetext{d}{Point source in onband, stronger in offband, 
                                           absent in grism+onband.}
\tablenotetext{e}{Point source in onband, visible but weaker in offband, 
                                 absent in grism+onband. Variable star?}
\tablenotetext{f}{Point source in onband and grism+onband, not visible 
    in offband, but wrong velocity for NGC 4697 if identified as 
    [O III] $\lambda$5007.}

\end{deluxetable}
